$\ell$-adic images of Galois for elliptic curves over $\mathbb{Q}$

We discuss the $\ell$-adic case of Mazur's "Program B" over $\mathbb{Q}$, the problem of classifying the possible images of $\ell$-adic Galois representations attached to elliptic curves $E$ over $\mathbb{Q}$, equivalently, classifying the rational points on the corresponding modular curves. The primes $\ell=2$ and $\ell\ge 13$ are addressed by prior work, so we focus on the remaining primes $\ell = 3, 5, 7, 11$. For each of these $\ell$, we compute the directed graph of arithmetically maximal $\ell$-power level modular curves $X_H$, compute explicit equations for all but three of them, and classify the rational points on all of them except $X_{{\rm ns}}^{+}(N)$, for $N = 27, 25, 49, 121$, and two level $49$ curves of genus $9$ whose Jacobians have analytic rank $9$. Aside from the $\ell$-adic images that are known to arise for infinitely many $\bar{\mathbb{Q}}$-isomorphism classes of elliptic curves $E/\mathbb{Q}$, we find only 22 exceptional images that arise for any prime $\ell$ and any $E/\mathbb{Q}$ without complex multiplication; these exceptional images are realized by 20 non-CM rational $j$-invariants. We conjecture that this list of 22 exceptional images is complete and show that any counterexamples must arise from unexpected rational points on $X_{\rm ns}^+(\ell)$ with $\ell\ge 19$, or one of the six modular curves noted above. This yields a very efficient algorithm to compute the $\ell$-adic images of Galois for any elliptic curve over $\mathbb{Q}$. In an appendix with John Voight we generalize Ribet's observation that simple abelian varieties attached to newforms on $\Gamma_1(N)$ are of ${\rm GL}_2$-type; this extends Kolyvagin's theorem that analytic rank zero implies algebraic rank zero to isogeny factors of the Jacobian of $X_H$.

==> (inline-0) <==
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dimensions\\\toprule
\gtarget{16.24.1.5} & $\smallmat{0}{5}{1}{10}, \smallmat{4}{5}{5}{2}, \smallmat{0}{3}{11}{10}, \smallmat{13}{10}{8}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16D\textsuperscript{1}} & 2 & 2 & 1 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{16.24.1.10} & $\smallmat{14}{9}{9}{2}, \smallmat{15}{6}{6}{15}, \smallmat{9}{2}{10}{7}, \smallmat{12}{3}{3}{12}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8D\textsuperscript{1}} & 3 & 1 & 1 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{16.24.1.11} & $\smallmat{4}{7}{5}{12}, \smallmat{12}{3}{1}{0}, \smallmat{2}{1}{3}{10}, \smallmat{0}{9}{5}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8D\textsuperscript{1}} & 3 & 1 & 1 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{16.24.1.13} & $\smallmat{5}{4}{8}{3}, \smallmat{10}{15}{3}{6}, \smallmat{0}{15}{1}{4}, \smallmat{12}{9}{11}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16C\textsuperscript{1}} & 3 & 1 & 1 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{16.24.1.15} & $\smallmat{3}{9}{0}{13}, \smallmat{5}{14}{6}{15}, \smallmat{3}{13}{10}{1}, \smallmat{15}{4}{12}{3}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16C\textsuperscript{1}} & 3 & 1 & 1 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{16.24.1.17} & $\smallmat{0}{1}{1}{4}, \smallmat{2}{5}{13}{6}, \smallmat{13}{2}{10}{9}, \smallmat{13}{14}{6}{11}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16B\textsuperscript{1}} & 2 & 2 & 1 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{16.24.1.19} & $\smallmat{5}{0}{8}{9}, \smallmat{9}{14}{14}{3}, \smallmat{9}{14}{6}{9}, \smallmat{0}{5}{5}{12}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16B\textsuperscript{1}} & 2 & 2 & 1 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{11.12.1.1} & $\smallmat{2}{7}{0}{1}, \smallmat{4}{3}{0}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level11}{11A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{11.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{11.24.1.1} & $\smallmat{1}{0}{0}{4}, \smallmat{9}{10}{0}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level11}{11A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{11.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{11.24.1.2} & $\smallmat{8}{1}{0}{3}, \smallmat{3}{0}{0}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level11}{11A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{11.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{17.18.1.1} & $\smallmat{15}{3}{0}{11}, \smallmat{3}{14}{0}{13}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level17}{17A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{17.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{17.36.1.1} & $\smallmat{13}{0}{0}{5}, \smallmat{9}{1}{0}{2}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level17}{17B\textsuperscript{1}} & 4 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{17.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{17.36.1.2} & $\smallmat{8}{6}{0}{9}, \smallmat{14}{16}{0}{8}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level17}{17B\textsuperscript{1}} & 4 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{17.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{37.38.2.1} & $\smallmat{23}{33}{0}{4}, \smallmat{17}{18}{0}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level37}{37A\textsuperscript{2}} & 2 & 2 & 1 & 2 & $1^{2}$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{37.2.a.a}, \mflabel{37.2.a.b}}}\\[-3pt]
\bottomrule
\end{tabular}
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dimensions\\\toprule
\gtarget{9.12.1.1} & $\smallmat{5}{5}{6}{8}, \smallmat{7}{0}{0}{8}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level9}{9A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{27.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{9.36.2.1} & $\smallmat{2}{3}{6}{4}, \smallmat{2}{6}{6}{8}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level9}{9A\textsuperscript{2}} & 4 & 2 & 0 & 2 & $2$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{81.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{9.54.1.1} & $\smallmat{0}{1}{2}{0}, \smallmat{7}{0}{0}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level9}{9E\textsuperscript{1}} & 6 & 1 & 0 & 1 & $1$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{27.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{9.54.2.2} & $\smallmat{3}{2}{1}{3}, \smallmat{5}{3}{3}{4}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level9}{9B\textsuperscript{2}} & 6 & 0 & 0 & 2 & $2$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{81.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{9.81.1.1} & $\smallmat{5}{8}{7}{5}, \smallmat{5}{8}{2}{4}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level9}{9G\textsuperscript{1}} & 9 & 0 & 0 & 1 & $1$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{27.2.a.a}}}\\\hline\noalign{\vskip 2pt}
\gtarget{9.108.3.1} & $\smallmat{4}{2}{3}{5}, \smallmat{5}{5}{0}{4}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level9}{9A\textsuperscript{3}} & 12 & 0 & 0 & 3 & $1, 2$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{27.2.a.a}, \mflabel{81.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{9.108.4.1} & $\smallmat{2}{6}{0}{2}, \smallmat{3}{8}{5}{3}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level9}{9A\textsuperscript{4}} & 12 & 3 & 0 & 4 & $4$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{81.2.c.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.36.1.1} & $\smallmat{13}{17}{0}{20}, \smallmat{11}{16}{0}{20}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level27}{27A\textsuperscript{1}} & 6 & 2 & 0 & 1 & $1$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{27.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.36.1.2} & $\smallmat{13}{23}{18}{14}, \smallmat{23}{22}{15}{23}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level27}{27B\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{243.2.a.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.36.2.1} & $\smallmat{2}{17}{18}{26}, \smallmat{17}{8}{9}{13}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level27}{27A\textsuperscript{2}} & 4 & 2 & 0 & 2 & $2$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{81.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.36.2.2} & $\smallmat{17}{26}{12}{5}, \smallmat{5}{2}{6}{10}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level27}{27B\textsuperscript{2}} & 2 & 2 & 0 & 2 & $2$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{243.2.a.c}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.36.3.1} & $\smallmat{4}{1}{21}{2}, \smallmat{11}{0}{0}{19}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level27}{27A\textsuperscript{3}} & 2 & 2 & 1 & 3 & $1, 2$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{243.2.a.a}, \mflabel{243.2.a.d}}}\\\hline\noalign{\vskip 2pt}
\gtarget{27.108.3.1} & $\smallmat{5}{19}{24}{2}, \smallmat{13}{9}{15}{5}, \smallmat{10}{23}{21}{4}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level27}{27C\textsuperscript{3}} & 12 & 0 & 0 & 3 & $1, 2$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{27.2.a.a}, \mflabel{81.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.108.4.1} & $\smallmat{20}{10}{6}{13}, \smallmat{10}{18}{12}{26}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level27}{27A\textsuperscript{4}} & 12 & 3 & 0 & 4 & $4$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{81.2.c.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.108.4.3} & $\smallmat{20}{22}{18}{26}, \smallmat{1}{26}{18}{26}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level27}{27A\textsuperscript{4}} & 12 & 3 & 0 & 4 & $4$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{81.2.c.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.108.4.5} & $\smallmat{4}{25}{6}{14}, \smallmat{8}{0}{3}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level27}{27A\textsuperscript{4}} & 12 & 0 & 0 & 4 & $2^{2}$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{81.2.a.a}\textsuperscript{2}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.108.6.1} & $\smallmat{14}{0}{12}{4}, \smallmat{25}{12}{15}{2}, \smallmat{20}{23}{21}{14}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg6M.html#level27}{27A\textsuperscript{6}} & 6 & 0 & 3 & 6 & $3^{2}$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{243.2.a.e}, \mflabel{243.2.a.f}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.243.12.1} & $\smallmat{20}{14}{7}{20}, \smallmat{2}{9}{9}{25}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg12M.html#level27}{27A\textsuperscript{12}} & 9 & 0 & 12 & 12 & $6^{2}$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{729.2.a.a}, \mflabel{729.2.a.c}}}\\\hline\noalign{\vskip 3pt}
\gtarget{27.729.43.1} & $\smallmat{23}{20}{5}{9}, \smallmat{3}{13}{14}{26}$ & none & 27 & 0 & 21 & 43 & $1^{3}, 2^{2}, 3^{2}, 6^{5}$\\[1pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{27.2.a.a}, \mflabel{243.2.a.b}\textsuperscript{2}, \mflabel{81.2.a.a}, \mflabel{243.2.a.c}, \mflabel{243.2.a.e}, \mflabel{243.2.a.f}, \mflabel{729.2.a.a}\textsuperscript{2}, \mflabel{729.2.a.b}, \mflabel{729.2.a.c}, \mflabel{729.2.a.d}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dimensions\\\toprule
\gtarget{25.50.2.1} & $\smallmat{3}{12}{11}{7}, \smallmat{11}{7}{14}{21}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level25}{25E\textsuperscript{2}} & 2 & 0 & 2 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{625.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.75.2.1} & $\smallmat{10}{3}{23}{5}, \smallmat{12}{10}{10}{16}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level25}{25F\textsuperscript{2}} & 7 & 0 & 2 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{625.2.a.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.150.4.1} & $\smallmat{18}{15}{15}{8}, \smallmat{7}{10}{5}{14}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level25}{25F\textsuperscript{4}} & 14 & 5 & 0 & 4 & $4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{25.2.d.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.150.4.2} & $\smallmat{7}{20}{20}{7}, \smallmat{22}{2}{13}{22}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level25}{25F\textsuperscript{4}} & 14 & 0 & 0 & 4 & $4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{625.2.d.h}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.150.4.5} & $\smallmat{18}{15}{0}{7}, \smallmat{18}{22}{0}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level25}{25G\textsuperscript{4}} & 14 & 5 & 0 & 4 & $4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{25.2.d.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.150.4.6} & $\smallmat{18}{15}{0}{24}, \smallmat{3}{2}{0}{18}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level25}{25G\textsuperscript{4}} & 14 & 5 & 0 & 4 & $4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{25.2.d.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.150.4.7} & $\smallmat{24}{24}{0}{18}, \smallmat{2}{5}{0}{23}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level25}{25G\textsuperscript{4}} & 14 & 0 & 4 & 4 & $2^{2}$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{625.2.a.b}\textsuperscript{2}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.150.4.8} & $\smallmat{8}{4}{0}{23}, \smallmat{16}{7}{0}{8}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level25}{25G\textsuperscript{4}} & 14 & 0 & 0 & 4 & $4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{625.2.d.h}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.150.4.9} & $\smallmat{2}{0}{0}{8}, \smallmat{3}{18}{0}{14}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level25}{25G\textsuperscript{4}} & 14 & 0 & 0 & 4 & $4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{625.2.d.h}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.150.8.1} & $\smallmat{7}{0}{0}{23}, \smallmat{13}{15}{0}{21}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg8M.html#level25}{25A\textsuperscript{8}} & 10 & 2 & 2 & 8 & $2^{2}, 4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{125.2.a.a}, \mflabel{125.2.a.b}, \mflabel{125.2.a.c}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.250.14.1} & $\smallmat{10}{2}{1}{15}, \smallmat{18}{7}{6}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg14M.html#level25}{25A\textsuperscript{14}} & 10 & 0 & 14 & 14 & $2^{3}, 8$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{625.2.a.a}, \mflabel{625.2.a.b}, \mflabel{625.2.a.c}, \mflabel{625.2.a.e}}}\\\hline\noalign{\vskip 3pt}
\gtarget{25.375.22.1} & $\smallmat{0}{6}{21}{0}, \smallmat{0}{4}{7}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg22M.html#level25}{25A\textsuperscript{22}} & 15 & 1 & 16 & 22 & $2^{5}, 4, 8$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{125.2.a.a}, \mflabel{125.2.a.b}, \mflabel{625.2.a.a}, \mflabel{625.2.a.b}, \mflabel{625.2.a.c}, \mflabel{125.2.a.c}, \mflabel{625.2.a.e}}}\\[6pt]\hline\noalign{\vskip 3pt}
\gtarget{25.625.36.1} & $\smallmat{17}{22}{24}{8}, \smallmat{13}{8}{21}{13}$ & none & 25 & 0 & 20 & 36 & $2^{8}, 4, 8^{2}$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{125.2.a.a}, \mflabel{125.2.a.b}, \mflabel{625.2.a.a}\textsuperscript{2}, \mflabel{625.2.a.b}\textsuperscript{2}, \mflabel{625.2.a.c}, \mflabel{625.2.a.d}, \mflabel{125.2.a.c}, \mflabel{625.2.a.e}, \mflabel{625.2.a.f}}}\\[7pt]\hline\noalign{\vskip 3pt}
\gtarget{125.150.8.1} & $\smallmat{18}{82}{0}{66}, \smallmat{2}{80}{0}{98}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg8M.html#level125}{125A\textsuperscript{8}} & 10 & 2 & 2 & 8 & $2^{2}, 4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{125.2.a.a}, \mflabel{125.2.a.b}, \mflabel{125.2.a.c}}}\\[-3pt]
\bottomrule
\end{tabular}
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dimensions\\\toprule
\gtarget{7.42.1.1} & $\smallmat{3}{5}{0}{4}, \smallmat{5}{1}{5}{2}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level7}{7A\textsuperscript{1}} & 6 & 0 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{49.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{7.56.1.1} & $\smallmat{6}{0}{0}{4}, \smallmat{4}{0}{0}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level7}{7B\textsuperscript{1}} & 8 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{49.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{7.56.1.2} & $\smallmat{0}{3}{6}{0}, \smallmat{0}{2}{2}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level7}{7B\textsuperscript{1}} & 8 & 0 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{49.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{49.56.1.1} & $\smallmat{39}{18}{0}{5}, \smallmat{47}{33}{0}{33}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level49}{49A\textsuperscript{1}} & 8 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{49.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{49.147.9.1} & $\smallmat{3}{6}{6}{32}, \smallmat{19}{42}{34}{23}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg9M.html#level49}{49A\textsuperscript{9}} & 3 & 0 & 9 & 9 & $9$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{2401.2.a.f}}}\\\hline\noalign{\vskip 3pt}
\gtarget{49.168.12.1} & $\smallmat{39}{6}{36}{24}, \smallmat{11}{9}{24}{2}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg12M.html#level49}{49B\textsuperscript{12}} & 6 & 0 & 3 & 12 & $3^{2}, 6$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{343.2.a.a}, \mflabel{343.2.a.b}, \mflabel{343.2.a.e}}}\\\hline\noalign{\vskip 3pt}
\gtarget{49.168.12.2} & $\smallmat{1}{15}{1}{27}, \smallmat{7}{44}{4}{14}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg12M.html#level49}{49A\textsuperscript{12}} & 6 & 0 & 6 & 12 & $6^{2}$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{343.2.a.c}, \mflabel{343.2.a.d}}}\\\hline\noalign{\vskip 3pt}
\gtarget{49.196.9.1} & $\smallmat{20}{46}{25}{21}, \smallmat{40}{36}{44}{2}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg9M.html#level49}{49B\textsuperscript{9}} & 10 & 0 & 9 & 9 & $3, 6$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{2401.2.a.b}, \mflabel{2401.2.a.c}}}\\\hline\noalign{\vskip 3pt}
\gtarget{49.1029.69.1} & $\smallmat{22}{10}{1}{22}, \smallmat{29}{5}{24}{20}$ & none & 21 & 0 & 69 & 69 & $3, 6, 9^{2}, 18, 24$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{2401.2.a.b}, \mflabel{2401.2.a.c}, \mflabel{2401.2.a.e}, \mflabel{2401.2.a.f}, \mflabel{2401.2.a.g}, \mflabel{2401.2.a.h}}}\\[7pt]\hline\noalign{\vskip 3pt}
\gtarget{49.1372.94.1} & $\smallmat{0}{12}{43}{0}, \smallmat{0}{2}{23}{0}$ & none & 28 & 1 & 78 & 94 & $1, 3^{3}, 6^{4}, 9^{2}, 18, 24$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{13.2cm}{\raggedright\mflabel{49.2.a.a}, \mflabel{343.2.a.a}, \mflabel{343.2.a.b}, \mflabel{2401.2.a.b}, \mflabel{343.2.a.c}, \mflabel{343.2.a.d}, \mflabel{343.2.a.e}, \mflabel{2401.2.a.c}, \mflabel{2401.2.a.e}, \mflabel{2401.2.a.f}, \mflabel{2401.2.a.g}, \mflabel{2401.2.a.h}}}\\
\midrule
\gtarget{11.12.1.1} & $\smallmat{7}{2}{0}{6}, \smallmat{6}{8}{0}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level11}{11A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{11.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{11.55.1.2} & $\smallmat{5}{10}{9}{2}, \smallmat{3}{7}{10}{10}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level11}{11B\textsuperscript{1}} & 5 & 0 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{121.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{11.66.2.1} & $\smallmat{6}{0}{0}{9}, \smallmat{0}{10}{7}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level11}{11A\textsuperscript{2}} & 6 & 1 & 1 & 2 & $1^{2}$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{11.2.a.a}, \mflabel{121.2.a.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{11.110.4.1} & $\smallmat{10}{9}{4}{1}, \smallmat{7}{10}{9}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg4M.html#level11}{11A\textsuperscript{4}} & 10 & 0 & 1 & 4 & $1^{4}$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{11.2.a.a}, \mflabel{121.2.a.a}, \mflabel{121.2.a.b}, \mflabel{121.2.a.c}}}\\\hline\noalign{\vskip 3pt}
\gtarget{121.605.41.1} & $\smallmat{72}{55}{18}{93}, \smallmat{118}{83}{17}{4}$ & none & 5 & 0 & 41 & 41 & $1, 5, 35$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{121.2.a.b}, \mflabel{14641.2.a.a}, \mflabel{14641.2.a.c}}}\\\hline\noalign{\vskip 3pt}
\gtarget{121.6655.511.1}\hspace{-6pt} & $\smallmat{1}{61}{45}{1}, \smallmat{10}{2}{62}{111}$ & none & 55 & 0 & 511 & 511 & $1, 5^{2}, 35^{2}, 50, 90^{2}, 200$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{121.2.a.b}, \mflabel{14641.2.a.a}, \mflabel{14641.2.a.b}, \mflabel{14641.2.a.c}, \mflabel{14641.2.a.d}, \mflabel{14641.2.a.e}, \mflabel{14641.2.a.g}, \mflabel{14641.2.a.i}, \mflabel{14641.2.a.j}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dimensions\\\toprule
\gtarget{13.78.3.1} & $\smallmat{0}{11}{8}{0}, \smallmat{11}{2}{10}{2}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level13}{13A\textsuperscript{3}} & 6 & 0 & 3 & 3 & $3$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{169.2.a.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{13.84.2.1} & $\smallmat{1}{10}{0}{6}, \smallmat{12}{8}{0}{11}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level13}{13A\textsuperscript{2}} & 12 & 6 & 0 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{13.2.e.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{13.84.2.2} & $\smallmat{3}{7}{0}{8}, \smallmat{12}{4}{0}{12}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level13}{13A\textsuperscript{2}} & 12 & 0 & 0 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{169.2.e.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{13.84.2.3} & $\smallmat{9}{2}{0}{7}, \smallmat{4}{4}{0}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level13}{13A\textsuperscript{2}} & 12 & 0 & 0 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{169.2.b.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{13.84.2.4} & $\smallmat{8}{12}{0}{10}, \smallmat{8}{3}{0}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level13}{13A\textsuperscript{2}} & 12 & 0 & 0 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{169.2.e.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{13.84.2.5} & $\smallmat{2}{12}{0}{12}, \smallmat{8}{8}{0}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level13}{13A\textsuperscript{2}} & 12 & 6 & 0 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{13.2.e.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{13.84.2.6} & $\smallmat{9}{0}{0}{4}, \smallmat{11}{3}{0}{10}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level13}{13A\textsuperscript{2}} & 12 & 0 & 0 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{169.2.b.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{13.91.3.1} & $\smallmat{0}{6}{7}{0}, \smallmat{10}{0}{0}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level13}{13C\textsuperscript{3}} & 7 & 1 & 3 & 3 & $3$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{169.2.a.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{13.91.3.2} & $\smallmat{1}{5}{5}{1}, \smallmat{1}{1}{12}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level13}{13B\textsuperscript{3}} & 7 & 0 & 3 & 3 & $3$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{169.2.a.b}}}\\\hline\noalign{\vskip 3pt}
\gtarget{169.182.8.1} & $\smallmat{25}{117}{0}{123}, \smallmat{98}{68}{0}{75}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg8M.html#level169}{169A\textsuperscript{8}} & 14 & 2 & 3 & 8 & $2, 3^{2}$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{169.2.a.a}, \mflabel{169.2.a.b}, \mflabel{169.2.a.c}}}\\[-3pt]
\midrule
\gtarget{17.18.1.1} & $\smallmat{12}{4}{0}{16}, \smallmat{12}{8}{0}{10}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level17}{17A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{17.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{17.136.6.1} & $\smallmat{3}{14}{13}{3}, \smallmat{0}{6}{9}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg6M.html#level17}{17A\textsuperscript{6}} & 8 & 0 & 6 & 6 & $1, 2, 3$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{289.2.a.a}, \mflabel{289.2.a.b}, \mflabel{289.2.a.d}}}\\\hline\noalign{\vskip 3pt}
\gtarget{17.153.7.1} & $\smallmat{16}{0}{0}{6}, \smallmat{0}{2}{9}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg7M.html#level17}{17A\textsuperscript{7}} & 9 & 1 & 6 & 7 & $1^{2}, 2, 3$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{17.2.a.a}, \mflabel{289.2.a.a}, \mflabel{289.2.a.b}, \mflabel{289.2.a.d}}}\\[-3pt]
\midrule
\gtarget{19.20.1.1} & $\smallmat{17}{11}{0}{3}, \smallmat{2}{2}{0}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level19}{19A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{19.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{19.171.8.1} & $\smallmat{13}{1}{5}{6}, \smallmat{18}{13}{11}{18}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg8M.html#level19}{19A\textsuperscript{8}} & 9 & 0 & 8 & 8 & $1, 3, 4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{361.2.a.a}, \mflabel{361.2.a.g}, \mflabel{361.2.a.i}}}\\\hline\noalign{\vskip 3pt}
\gtarget{19.190.9.1} & $\smallmat{16}{0}{0}{18}, \smallmat{0}{8}{9}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg9M.html#level19}{19A\textsuperscript{9}} & 10 & 1 & 8 & 9 & $1^{2}, 3, 4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{19.2.a.a}, \mflabel{361.2.a.a}, \mflabel{361.2.a.g}, \mflabel{361.2.a.i}}}\\\hline\noalign{\vskip 3pt}
\gtarget{19.285.14.1} & $\smallmat{13}{17}{8}{6}, \smallmat{16}{15}{2}{16}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg14M.html#level19}{19A\textsuperscript{14}} & 15 & 0 & 8 & 14 & $1^{3}, 2^{2}, 3, 4$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{19.2.a.a}, \mflabel{361.2.a.a}, \mflabel{361.2.a.b}, \mflabel{361.2.a.c}, \mflabel{361.2.a.e}, \mflabel{361.2.a.g}, \mflabel{361.2.a.i}}}\\[4pt]
\bottomrule
\end{tabular}
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dimensions\\\toprule
\gtarget{23.24.2.1} & $\smallmat{13}{13}{0}{11}, \smallmat{20}{0}{0}{18}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level23}{23A\textsuperscript{2}} & 2 & 2 & 0 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{23.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{23.253.13.1} & $\smallmat{1}{19}{1}{1}, \smallmat{16}{13}{9}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg13M.html#level23}{23A\textsuperscript{13}} & 11 & 0 & 13 & 13 & $4^{2}, 5$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{529.2.a.g}, \mflabel{529.2.a.h}, \mflabel{529.2.a.i}}}\\\hline\noalign{\vskip 3pt}
\gtarget{23.276.15.1} & $\smallmat{0}{12}{2}{0}, \smallmat{0}{21}{18}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg15M.html#level23}{23A\textsuperscript{15}} & 12 & 1 & 13 & 15 & $2, 4^{2}, 5$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{23.2.a.a}, \mflabel{529.2.a.g}, \mflabel{529.2.a.h}, \mflabel{529.2.a.i}}}\\[-2pt]
\midrule
\gtarget{29.30.2.1} & $\smallmat{23}{26}{0}{12}, \smallmat{27}{2}{0}{4}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level29}{29A\textsuperscript{2}} & 2 & 2 & 0 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{29.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{29.406.24.1} & $\smallmat{22}{27}{28}{22}, \smallmat{2}{24}{17}{27}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg24M.html#level29}{29A\textsuperscript{24}} & 14 & 0 & 24 & 24 & $2^{2}, 3^{2}, 6, 8$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{841.2.a.a}, \mflabel{841.2.a.d}, \mflabel{841.2.a.e}, \mflabel{841.2.a.f}, \mflabel{841.2.a.g}, \mflabel{841.2.a.i}}}\\\hline\noalign{\vskip 3pt}
\gtarget{29.435.26.1} & $\smallmat{0}{16}{17}{0}, \smallmat{0}{26}{17}{0}$ & none & 15 & 1 & 24 & 26 & $2^{3}, 3^{2}, 6, 8$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{29.2.a.a}, \mflabel{841.2.a.a}, \mflabel{841.2.a.d}, \mflabel{841.2.a.e}, \mflabel{841.2.a.f}, \mflabel{841.2.a.g}, \mflabel{841.2.a.i}}}\\[8pt]\hline\noalign{\vskip 3pt}
\gtarget{29.1015.63.1} & $\smallmat{16}{7}{7}{20}, \smallmat{10}{21}{15}{20}$ & none & 35 & 0 & 37 & 63 & $2^{6}, 3^{3}, 6, 8^{3}, 12$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{29.2.a.a}, \mflabel{841.2.a.a}\textsuperscript{2}, \mflabel{841.2.a.b}, \mflabel{841.2.a.c}, \mflabel{841.2.a.d}, \mflabel{841.2.a.e}\textsuperscript{2}, \mflabel{841.2.a.f}, \mflabel{841.2.a.g}, \mflabel{841.2.a.i}\textsuperscript{2}, \mflabel{841.2.a.j}, \mflabel{841.2.a.k}}}\\
\midrule
\gtarget{31.32.2.1} & $\smallmat{21}{12}{0}{1}, \smallmat{11}{1}{0}{13}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level31}{31A\textsuperscript{2}} & 2 & 2 & 0 & 2 & $2$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{31.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{31.465.28.1} & $\smallmat{0}{8}{18}{0}, \smallmat{26}{28}{30}{26}$ & none & 15 & 0 & 28 & 28 & $2^{2}, 8, 16$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{961.2.a.a}, \mflabel{961.2.a.d}, \mflabel{961.2.a.i}, \mflabel{961.2.a.l}}}\\\hline\noalign{\vskip 3pt}
\gtarget{31.496.30.1} & $\smallmat{0}{26}{2}{0}, \smallmat{0}{22}{12}{0}$ & none & 16 & 1 & 28 & 30 & $2^{3}, 8, 16$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{31.2.a.a}, \mflabel{961.2.a.a}, \mflabel{961.2.a.d}, \mflabel{961.2.a.i}, \mflabel{961.2.a.l}}}\\[-2pt]
\midrule
\gtarget{37.38.2.1} & $\smallmat{23}{20}{0}{2}, \smallmat{22}{22}{0}{36}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level37}{37A\textsuperscript{2}} & 2 & 2 & 1 & 2 & $1^{2}$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{37.2.a.b}, \mflabel{37.2.a.a}}}\\\hline\noalign{\vskip 3pt}
\gtarget{37.666.43.1} & $\smallmat{35}{20}{33}{2}, \smallmat{28}{1}{31}{9}$ & none & 18 & 0 & 43 & 43 & $1^{4}, 3^{4}, 27$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{1369.2.a.b}, \mflabel{1369.2.a.c}, \mflabel{1369.2.a.d}, \mflabel{1369.2.a.e}, \mflabel{1369.2.a.i}, \mflabel{1369.2.a.j}, \mflabel{1369.2.a.k}, \mflabel{1369.2.a.l}, \mflabel{1369.2.a.n}}}\\[6pt]\hline\noalign{\vskip 3pt}
\gtarget{37.703.45.1} & $\smallmat{0}{7}{13}{0}, \smallmat{35}{0}{0}{3}$ & none & 19 & 1 & 44 & 45 & $1^{6}, 3^{4}, 27$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{37.2.a.a}, \mflabel{37.2.a.b}, \mflabel{1369.2.a.b}, \mflabel{1369.2.a.c}, \mflabel{1369.2.a.d}, \mflabel{1369.2.a.e}, \mflabel{1369.2.a.i}, \mflabel{1369.2.a.j}, \mflabel{1369.2.a.k}, \mflabel{1369.2.a.l}, \mflabel{1369.2.a.n}}}\\[6pt]\hline\noalign{\vskip 3pt}
\gtarget{37.2109.142.1} & $\smallmat{25}{16}{33}{13}, \smallmat{1}{16}{4}{18}$ & none & 57 & 0 & 83 & 142 & $1^{17}, 2^{4}, 3^{6}, 18, 27^{3}$\\[2pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{37.2.a.a}\textsuperscript{2}, \mflabel{37.2.a.b}\textsuperscript{2}, \mflabel{1369.2.a.a}\textsuperscript{2}, \mflabel{1369.2.a.b}\textsuperscript{2}, \mflabel{1369.2.a.c}\textsuperscript{2}, \mflabel{1369.2.a.d}\textsuperscript{3}, \mflabel{1369.2.a.e}\textsuperscript{2}, \mflabel{1369.2.a.f}\textsuperscript{2}, \mflabel{1369.2.a.g}\textsuperscript{2}, \mflabel{1369.2.a.h}\textsuperscript{2}, \mflabel{1369.2.a.i}\textsuperscript{2}, \mflabel{1369.2.a.j}\textsuperscript{2}, \mflabel{1369.2.a.k}, \mflabel{1369.2.a.l}, \mflabel{1369.2.a.m}, \mflabel{1369.2.a.n}\textsuperscript{2}, \mflabel{1369.2.a.o}}}\\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dims\\\toprule
\gtarget{8.12.1.1} & $\smallmat{0}{3}{5}{4}, \smallmat{0}{3}{1}{0}, \smallmat{5}{2}{0}{3}, \smallmat{2}{5}{5}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{8.12.1.2} & $\smallmat{5}{2}{4}{3}, \smallmat{0}{3}{3}{6}, \smallmat{6}{1}{7}{6}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{8.12.1.3} & $\smallmat{0}{3}{7}{4}, \smallmat{0}{3}{3}{0}, \smallmat{6}{1}{3}{6}, \smallmat{1}{4}{0}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{8.12.1.4} & $\smallmat{4}{5}{7}{0}, \smallmat{1}{2}{2}{1}, \smallmat{5}{0}{0}{7}, \smallmat{3}{6}{6}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8A\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{8.32.1.2} & $\smallmat{1}{5}{7}{0}, \smallmat{1}{0}{3}{7}, \smallmat{0}{1}{5}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8E\textsuperscript{1}} & 4 & 0 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{8.32.1.3} & $\smallmat{5}{3}{0}{3}, \smallmat{7}{3}{7}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8E\textsuperscript{1}} & 4 & 0 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{8.48.1.27} & $\smallmat{5}{3}{0}{3}, \smallmat{1}{3}{4}{7}, \smallmat{7}{7}{2}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8I\textsuperscript{1}} & 6 & 0 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{8.48.1.72} & $\smallmat{0}{7}{3}{0}, \smallmat{7}{0}{0}{3}, \smallmat{3}{2}{6}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8I\textsuperscript{1}} & 6 & 0 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{8.48.1.91} & $\smallmat{0}{7}{3}{0}, \smallmat{5}{0}{0}{7}, \smallmat{5}{0}{0}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8I\textsuperscript{1}} & 6 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{8.48.1.92} & $\smallmat{0}{7}{7}{0}, \smallmat{5}{0}{0}{3}, \smallmat{1}{4}{4}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8I\textsuperscript{1}} & 6 & 0 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{8.48.2.1} & $\smallmat{5}{4}{0}{1}, \smallmat{1}{0}{0}{5}, \smallmat{3}{4}{0}{3}, \smallmat{7}{0}{0}{1}, \smallmat{5}{0}{4}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level8}{8A\textsuperscript{2}} & 6 & 4 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.b.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.1} & $\smallmat{13}{10}{0}{13}, \smallmat{15}{1}{0}{11}, \smallmat{15}{8}{8}{3}, \smallmat{11}{9}{0}{5}, \smallmat{5}{2}{8}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16A\textsuperscript{1}} & 4 & 4 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.2} & $\smallmat{15}{0}{15}{5}, \smallmat{13}{0}{6}{1}, \smallmat{9}{0}{3}{3}, \smallmat{15}{0}{10}{11}, \smallmat{7}{8}{3}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16A\textsuperscript{1}} & 4 & 4 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.3} & $\smallmat{11}{0}{8}{7}, \smallmat{9}{0}{4}{13}, \smallmat{1}{0}{8}{7}, \smallmat{7}{4}{13}{3}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16A\textsuperscript{1}} & 4 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.4} & $\smallmat{15}{4}{3}{15}, \smallmat{5}{12}{3}{15}, \smallmat{5}{0}{14}{3}, \smallmat{9}{4}{11}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16A\textsuperscript{1}} & 4 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.6} & $\smallmat{5}{8}{0}{1}, \smallmat{11}{4}{14}{7}, \smallmat{9}{14}{13}{3}, \smallmat{1}{10}{5}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16D\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.a.c}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.7} & $\smallmat{13}{10}{5}{13}, \smallmat{13}{10}{3}{7}, \smallmat{7}{14}{15}{15}, \smallmat{13}{0}{0}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16D\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.a.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.8} & $\smallmat{0}{7}{13}{12}, \smallmat{8}{5}{3}{0}, \smallmat{13}{14}{4}{7}, \smallmat{3}{2}{0}{13}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16D\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.a.d}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.9} & $\smallmat{13}{8}{4}{5}, \smallmat{13}{2}{4}{9}, \smallmat{11}{11}{14}{1}, \smallmat{13}{10}{14}{11}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8D\textsuperscript{1}} & 3 & 1 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.d}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.12} & $\smallmat{0}{3}{13}{0}, \smallmat{0}{3}{11}{4}, \smallmat{5}{8}{8}{11}, \smallmat{10}{3}{5}{6}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level8}{8D\textsuperscript{1}} & 3 & 1 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.d}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.14} & $\smallmat{9}{7}{4}{15}, \smallmat{1}{7}{0}{7}, \smallmat{5}{1}{12}{3}, \smallmat{9}{0}{10}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16C\textsuperscript{1}} & 3 & 1 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.d}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.16} & $\smallmat{3}{0}{12}{1}, \smallmat{8}{1}{1}{0}, \smallmat{11}{12}{8}{13}, \smallmat{6}{11}{15}{10}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16C\textsuperscript{1}} & 3 & 1 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.d}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}\small
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dims\\\toprule
\gtarget{16.24.1.18} & $\smallmat{7}{10}{4}{15}, \smallmat{15}{14}{2}{13}, \smallmat{5}{9}{8}{7}, \smallmat{3}{12}{12}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16B\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.c}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.1.20} & $\smallmat{5}{0}{2}{11}, \smallmat{1}{10}{2}{7}, \smallmat{11}{13}{0}{5}, \smallmat{9}{12}{6}{11}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16B\textsuperscript{1}} & 2 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.c}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.2.1} & $\smallmat{14}{11}{11}{8}, \smallmat{4}{1}{11}{0}, \smallmat{8}{5}{9}{2}, \smallmat{2}{11}{1}{6}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16A\textsuperscript{2}} & 2 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.b.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.2.2} & $\smallmat{11}{6}{0}{5}, \smallmat{1}{3}{2}{5}, \smallmat{11}{7}{10}{11}, \smallmat{13}{2}{4}{13}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16A\textsuperscript{2}} & 2 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.b.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.2.3} & $\smallmat{3}{4}{12}{7}, \smallmat{10}{13}{5}{14}, \smallmat{0}{13}{15}{0}, \smallmat{14}{3}{13}{10}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16A\textsuperscript{2}} & 2 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.e}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.24.2.4} & $\smallmat{8}{13}{3}{0}, \smallmat{2}{11}{15}{14}, \smallmat{9}{10}{10}{15}, \smallmat{4}{13}{13}{8}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16A\textsuperscript{2}} & 2 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.e}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.1.115} & $\smallmat{1}{15}{0}{11}, \smallmat{3}{10}{10}{13}, \smallmat{5}{3}{0}{15}, \smallmat{1}{7}{14}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16H\textsuperscript{1}} & 6 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.1.116} & $\smallmat{0}{3}{5}{0}, \smallmat{10}{1}{7}{14}, \smallmat{2}{1}{1}{10}, \smallmat{15}{14}{2}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16H\textsuperscript{1}} & 6 & 0 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.1.141} & $\smallmat{14}{13}{15}{10}, \smallmat{10}{11}{1}{6}, \smallmat{7}{0}{0}{1}, \smallmat{0}{9}{11}{8}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16H\textsuperscript{1}} & 6 & 0 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.1.142} & $\smallmat{11}{0}{4}{13}, \smallmat{13}{12}{4}{5}, \smallmat{0}{15}{1}{0}, \smallmat{15}{14}{14}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level16}{16H\textsuperscript{1}} & 6 & 0 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.1} & $\smallmat{7}{0}{6}{1}, \smallmat{5}{0}{6}{13}, \smallmat{7}{8}{2}{3}, \smallmat{3}{0}{2}{15}, \smallmat{9}{8}{6}{13}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16C\textsuperscript{2}} & 6 & 4 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.b.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.2} & $\smallmat{15}{0}{2}{11}, \smallmat{5}{0}{0}{11}, \smallmat{9}{8}{0}{5}, \smallmat{3}{0}{2}{11}, \smallmat{1}{0}{10}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16C\textsuperscript{2}} & 6 & 4 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.b.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.4} & $\smallmat{15}{4}{14}{3}, \smallmat{5}{12}{6}{9}, \smallmat{13}{4}{0}{5}, \smallmat{11}{10}{14}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level8}{8A\textsuperscript{2}} & 6 & 0 & 2 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}\textsuperscript{2}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.7} & $\smallmat{8}{1}{3}{0}, \smallmat{2}{1}{13}{10}, \smallmat{8}{9}{3}{4}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level8}{8A\textsuperscript{2}} & 6 & 0 & 2 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}\textsuperscript{2}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.9} & $\smallmat{13}{0}{14}{5}, \smallmat{5}{0}{4}{1}, \smallmat{3}{0}{9}{13}, \smallmat{15}{0}{0}{7}, \smallmat{15}{8}{2}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16C\textsuperscript{2}} & 6 & 4 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.b.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.10} & $\smallmat{3}{15}{12}{13}, \smallmat{15}{5}{0}{1}, \smallmat{15}{4}{0}{15}, \smallmat{9}{13}{8}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16C\textsuperscript{2}} & 6 & 0 & 2 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}\textsuperscript{2}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.16} & $\smallmat{0}{15}{11}{0}, \smallmat{8}{9}{3}{14}, \smallmat{3}{6}{2}{15}, \smallmat{0}{1}{5}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16C\textsuperscript{2}} & 6 & 0 & 2 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}\textsuperscript{2}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.17} & $\smallmat{11}{9}{4}{13}, \smallmat{13}{5}{4}{11}, \smallmat{1}{9}{12}{7}, \smallmat{1}{9}{0}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16C\textsuperscript{2}} & 6 & 0 & 0 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.d}\textsuperscript{2}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.20} & $\smallmat{3}{0}{0}{11}, \smallmat{9}{14}{1}{11}, \smallmat{11}{4}{11}{5}, \smallmat{13}{14}{14}{11}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16E\textsuperscript{2}} & 4 & 0 & 1 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.a.a}, \mflabel{128.2.a.c}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.21} & $\smallmat{5}{0}{0}{11}, \smallmat{6}{11}{3}{2}, \smallmat{14}{1}{15}{14}, \smallmat{8}{7}{9}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16E\textsuperscript{2}} & 4 & 0 & 0 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.a.b}, \mflabel{128.2.a.d}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.48.2.22} & $\smallmat{5}{4}{2}{11}, \smallmat{13}{2}{8}{13}, \smallmat{7}{5}{4}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16C\textsuperscript{2}} & 6 & 0 & 2 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}\textsuperscript{2}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.64.2.1} & $\smallmat{1}{7}{5}{14}, \smallmat{13}{3}{6}{3}, \smallmat{0}{9}{5}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16G\textsuperscript{2}} & 4 & 0 & 2 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{256.2.a.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}\small
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dims\\\toprule
\gtarget{16.96.2.15} & $\smallmat{9}{8}{4}{1}, \smallmat{9}{4}{8}{9}, \smallmat{7}{8}{8}{1}, \smallmat{15}{0}{0}{7}, \smallmat{15}{12}{0}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16I\textsuperscript{2}} & 14 & 6 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{16.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.16} & $\smallmat{7}{0}{4}{11}, \smallmat{1}{0}{0}{15}, \smallmat{15}{4}{12}{7}, \smallmat{9}{0}{12}{9}, \smallmat{9}{12}{0}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16I\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.17} & $\smallmat{3}{4}{0}{1}, \smallmat{3}{12}{4}{7}, \smallmat{15}{8}{4}{15}, \smallmat{9}{8}{12}{1}, \smallmat{13}{8}{0}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16I\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.18} & $\smallmat{7}{8}{12}{7}, \smallmat{7}{0}{4}{13}, \smallmat{9}{4}{0}{3}, \smallmat{1}{0}{4}{13}, \smallmat{1}{4}{8}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16I\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.35} & $\smallmat{11}{0}{10}{9}, \smallmat{1}{0}{0}{15}, \smallmat{15}{0}{10}{7}, \smallmat{9}{8}{14}{7}, \smallmat{7}{8}{2}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16K\textsuperscript{2}} & 14 & 6 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{16.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.36} & $\smallmat{5}{0}{0}{9}, \smallmat{3}{0}{14}{11}, \smallmat{13}{4}{4}{15}, \smallmat{1}{12}{4}{15}, \smallmat{5}{0}{2}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16K\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.37} & $\smallmat{7}{0}{6}{9}, \smallmat{5}{8}{12}{1}, \smallmat{11}{0}{2}{1}, \smallmat{13}{0}{0}{15}, \smallmat{3}{0}{0}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16K\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.38} & $\smallmat{13}{2}{0}{13}, \smallmat{13}{14}{8}{5}, \smallmat{5}{2}{4}{3}, \smallmat{15}{0}{0}{3}, \smallmat{3}{2}{8}{3}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16K\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.49} & $\smallmat{15}{8}{2}{1}, \smallmat{7}{0}{8}{9}, \smallmat{9}{0}{0}{11}, \smallmat{1}{8}{8}{15}, \smallmat{7}{0}{8}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16K\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.50} & $\smallmat{9}{14}{0}{7}, \smallmat{7}{12}{0}{9}, \smallmat{9}{6}{0}{1}, \smallmat{13}{2}{0}{9}, \smallmat{15}{10}{8}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16K\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.51} & $\smallmat{7}{0}{12}{11}, \smallmat{1}{8}{12}{1}, \smallmat{7}{0}{4}{5}, \smallmat{9}{8}{14}{9}, \smallmat{1}{8}{2}{3}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16K\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.52} & $\smallmat{9}{0}{12}{5}, \smallmat{15}{0}{8}{11}, \smallmat{15}{12}{0}{1}, \smallmat{3}{8}{6}{11}, \smallmat{7}{8}{12}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16K\textsuperscript{2}} & 14 & 6 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{16.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.121} & $\smallmat{15}{1}{0}{13}, \smallmat{15}{11}{0}{11}, \smallmat{1}{7}{0}{9}, \smallmat{15}{11}{0}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16J\textsuperscript{2}} & 14 & 6 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{16.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.122} & $\smallmat{9}{2}{0}{15}, \smallmat{7}{10}{0}{1}, \smallmat{1}{7}{0}{11}, \smallmat{7}{11}{0}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16J\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.123} & $\smallmat{1}{4}{0}{13}, \smallmat{9}{0}{0}{11}, \smallmat{1}{1}{0}{5}, \smallmat{15}{11}{0}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16J\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.124} & $\smallmat{9}{10}{0}{3}, \smallmat{9}{1}{0}{3}, \smallmat{7}{10}{0}{5}, \smallmat{15}{9}{0}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16J\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.125} & $\smallmat{7}{14}{0}{15}, \smallmat{15}{8}{0}{1}, \smallmat{11}{2}{0}{1}, \smallmat{7}{3}{0}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16J\textsuperscript{2}} & 14 & 6 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{16.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.126} & $\smallmat{11}{9}{0}{7}, \smallmat{11}{2}{0}{1}, \smallmat{3}{13}{0}{1}, \smallmat{5}{15}{0}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16J\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.127} & $\smallmat{7}{11}{0}{15}, \smallmat{9}{6}{0}{7}, \smallmat{5}{13}{0}{1}, \smallmat{7}{6}{0}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16J\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.2.128} & $\smallmat{9}{12}{0}{15}, \smallmat{5}{9}{0}{7}, \smallmat{1}{1}{0}{15}, \smallmat{7}{3}{0}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16J\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.3.335} & $\smallmat{6}{1}{5}{0}, \smallmat{8}{5}{3}{8}, \smallmat{6}{1}{7}{6}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level16}{16S\textsuperscript{3}} & 8 & 4 & 1 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{16.2.e.a}, \mflabel{128.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.3.338} & $\smallmat{15}{0}{0}{9}, \smallmat{5}{7}{6}{1}, \smallmat{13}{15}{6}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level16}{16S\textsuperscript{3}} & 8 & 0 & 1 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.a.a}, \mflabel{128.2.e.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}\small
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dims\\\toprule
\gtarget{16.96.3.343} & $\smallmat{5}{12}{2}{3}, \smallmat{0}{15}{5}{12}, \smallmat{11}{8}{14}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level16}{16S\textsuperscript{3}} & 8 & 4 & 1 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{16.2.e.a}, \mflabel{128.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{16.96.3.346} & $\smallmat{4}{7}{13}{0}, \smallmat{10}{13}{15}{14}, \smallmat{5}{8}{14}{15}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level16}{16S\textsuperscript{3}} & 8 & 0 & 1 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.a.a}, \mflabel{128.2.e.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.48.1.1} & $\smallmat{29}{4}{0}{3}, \smallmat{31}{4}{0}{1}, \smallmat{29}{27}{0}{15}, \smallmat{7}{23}{0}{25}, \smallmat{21}{5}{0}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level32}{32A\textsuperscript{1}} & 8 & 4 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.48.1.2} & $\smallmat{3}{0}{5}{3}, \smallmat{13}{0}{13}{15}, \smallmat{17}{0}{7}{25}, \smallmat{19}{16}{20}{13}, \smallmat{29}{0}{16}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level32}{32A\textsuperscript{1}} & 8 & 2 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.48.1.3} & $\smallmat{27}{16}{2}{5}, \smallmat{13}{16}{28}{11}, \smallmat{11}{0}{15}{9}, \smallmat{25}{0}{3}{7}, \smallmat{9}{0}{19}{19}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level32}{32A\textsuperscript{1}} & 8 & 4 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.48.1.4} & $\smallmat{29}{0}{20}{19}, \smallmat{29}{14}{0}{1}, \smallmat{23}{11}{0}{13}, \smallmat{9}{1}{4}{9}, \smallmat{13}{10}{20}{31}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg1M.html#level32}{32A\textsuperscript{1}} & 8 & 4 & 0 & 1 & $1$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{32.2.a.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.48.2.1} & $\smallmat{15}{16}{7}{17}, \smallmat{25}{0}{16}{5}, \smallmat{11}{0}{11}{25}, \smallmat{27}{16}{28}{19}, \smallmat{3}{0}{15}{11}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32A\textsuperscript{2}} & 6 & 4 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.b.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.48.2.2} & $\smallmat{5}{0}{24}{11}, \smallmat{3}{0}{5}{1}, \smallmat{3}{0}{6}{5}, \smallmat{5}{16}{5}{17}, \smallmat{21}{16}{4}{23}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32A\textsuperscript{2}} & 6 & 4 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.b.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.48.2.3} & $\smallmat{21}{0}{14}{31}, \smallmat{11}{16}{14}{21}, \smallmat{0}{15}{15}{20}, \smallmat{11}{2}{16}{29}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32A\textsuperscript{2}} & 6 & 2 & 1 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{256.2.a.d}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.48.2.4} & $\smallmat{27}{6}{24}{31}, \smallmat{13}{10}{0}{15}, \smallmat{23}{6}{0}{29}, \smallmat{9}{9}{28}{11}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32A\textsuperscript{2}} & 6 & 2 & 1 & 2 & $1^{2}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{256.2.a.d}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.17} & $\smallmat{1}{3}{0}{15}, \smallmat{15}{18}{0}{11}, \smallmat{19}{27}{8}{13}, \smallmat{31}{1}{0}{5}, \smallmat{25}{21}{16}{11}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32B\textsuperscript{2}} & 14 & 6 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{16.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.18} & $\smallmat{15}{14}{0}{31}, \smallmat{27}{12}{24}{27}, \smallmat{21}{29}{24}{3}, \smallmat{3}{8}{8}{7}, \smallmat{7}{5}{0}{29}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32B\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.19} & $\smallmat{31}{0}{5}{13}, \smallmat{9}{0}{17}{15}, \smallmat{1}{0}{27}{19}, \smallmat{3}{24}{14}{15}, \smallmat{19}{8}{17}{13}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32B\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.20} & $\smallmat{7}{16}{5}{29}, \smallmat{15}{0}{4}{15}, \smallmat{13}{8}{20}{29}, \smallmat{7}{0}{3}{1}, \smallmat{7}{0}{27}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32B\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.21} & $\smallmat{7}{20}{0}{23}, \smallmat{22}{15}{7}{6}, \smallmat{1}{0}{12}{31}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16I\textsuperscript{2}} & 14 & 0 & 2 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{1024.2.a.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.22} & $\smallmat{21}{0}{20}{27}, \smallmat{13}{12}{16}{29}, \smallmat{0}{3}{1}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level16}{16I\textsuperscript{2}} & 14 & 0 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{1024.2.a.e}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.27} & $\smallmat{29}{21}{8}{23}, \smallmat{25}{12}{24}{31}, \smallmat{11}{31}{0}{19}, \smallmat{13}{23}{8}{19}, \smallmat{15}{2}{0}{3}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32C\textsuperscript{2}} & 14 & 6 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{16.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.28} & $\smallmat{7}{17}{0}{29}, \smallmat{7}{7}{0}{3}, \smallmat{7}{28}{0}{29}, \smallmat{23}{31}{16}{17}, \smallmat{9}{17}{16}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32C\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.29} & $\smallmat{9}{22}{16}{31}, \smallmat{7}{0}{0}{27}, \smallmat{15}{25}{0}{29}, \smallmat{31}{9}{16}{17}, \smallmat{17}{10}{0}{31}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32C\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.30} & $\smallmat{17}{0}{0}{19}, \smallmat{15}{19}{16}{23}, \smallmat{23}{17}{0}{3}, \smallmat{17}{26}{0}{15}, \smallmat{31}{30}{0}{3}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32C\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.35} & $\smallmat{1}{0}{23}{15}, \smallmat{31}{16}{20}{3}, \smallmat{31}{0}{12}{31}, \smallmat{23}{0}{2}{25}, \smallmat{31}{0}{31}{11}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32C\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.36} & $\smallmat{31}{0}{20}{29}, \smallmat{9}{0}{26}{23}, \smallmat{7}{0}{11}{25}, \smallmat{31}{0}{0}{23}, \smallmat{15}{16}{26}{25}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32C\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{128.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}\small
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dims\\\toprule
\gtarget{32.96.2.37} & $\smallmat{13}{6}{0}{1}, \smallmat{29}{0}{16}{25}, \smallmat{9}{1}{0}{7}, \smallmat{21}{12}{0}{31}, \smallmat{15}{18}{0}{31}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32C\textsuperscript{2}} & 14 & 2 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{64.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.38} & $\smallmat{19}{27}{16}{7}, \smallmat{21}{9}{16}{25}, \smallmat{7}{13}{0}{17}, \smallmat{3}{19}{16}{9}, \smallmat{23}{17}{16}{23}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32C\textsuperscript{2}} & 14 & 6 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{16.2.e.a}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.63} & $\smallmat{19}{18}{30}{23}, \smallmat{0}{5}{23}{8}, \smallmat{1}{8}{0}{11}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32B\textsuperscript{2}} & 14 & 0 & 0 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{1024.2.a.e}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.2.64} & $\smallmat{20}{23}{7}{12}, \smallmat{31}{18}{10}{1}, \smallmat{12}{5}{7}{12}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg2M.html#level32}{32B\textsuperscript{2}} & 14 & 0 & 2 & 2 & $2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{1024.2.a.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.25} & $\smallmat{12}{17}{17}{20}, \smallmat{6}{25}{15}{18}, \smallmat{0}{1}{25}{0}, \smallmat{13}{4}{28}{9}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level32}{32Q\textsuperscript{3}} & 10 & 0 & 3 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.27} & $\smallmat{25}{26}{26}{31}, \smallmat{25}{30}{6}{19}, \smallmat{7}{12}{16}{31}, \smallmat{11}{13}{0}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level32}{32L\textsuperscript{3}} & 4 & 0 & 3 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.c}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.82} & $\smallmat{9}{12}{20}{11}, \smallmat{24}{23}{29}{0}, \smallmat{13}{0}{24}{31}, \smallmat{4}{25}{23}{12}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level32}{32P\textsuperscript{3}} & 10 & 2 & 3 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.83} & $\smallmat{8}{27}{1}{8}, \smallmat{0}{19}{21}{0}, \smallmat{8}{11}{3}{8}, \smallmat{28}{27}{23}{4}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level32}{32P\textsuperscript{3}} & 10 & 2 & 1 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.e}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.84} & $\smallmat{28}{5}{15}{4}, \smallmat{0}{5}{27}{0}, \smallmat{11}{8}{0}{1}, \smallmat{16}{15}{5}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level32}{32L\textsuperscript{3}} & 4 & 2 & 3 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.c}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.229} & $\smallmat{13}{6}{10}{19}, \smallmat{7}{10}{2}{9}, \smallmat{25}{6}{31}{15}, \smallmat{1}{0}{11}{27}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level16}{16P\textsuperscript{3}} & 10 & 2 & 1 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.e}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.230} & $\smallmat{11}{0}{12}{21}, \smallmat{18}{11}{1}{6}, \smallmat{6}{31}{29}{10}, \smallmat{28}{29}{1}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level16}{16P\textsuperscript{3}} & 10 & 2 & 3 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.231} & $\smallmat{6}{9}{21}{26}, \smallmat{18}{25}{19}{14}, \smallmat{26}{17}{3}{6}, \smallmat{8}{9}{11}{8}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level32}{32L\textsuperscript{3}} & 4 & 2 & 3 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.c}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.234} & $\smallmat{0}{5}{29}{0}, \smallmat{3}{12}{20}{13}, \smallmat{25}{30}{2}{25}, \smallmat{28}{31}{7}{28}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level16}{16P\textsuperscript{3}} & 10 & 0 & 1 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.e}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.235} & $\smallmat{11}{18}{6}{11}, \smallmat{21}{6}{22}{27}, \smallmat{16}{3}{29}{0}, \smallmat{23}{30}{18}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level16}{16P\textsuperscript{3}} & 10 & 0 & 3 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.236} & $\smallmat{31}{10}{22}{7}, \smallmat{0}{21}{19}{24}, \smallmat{25}{18}{26}{23}, \smallmat{20}{19}{27}{12}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level32}{32P\textsuperscript{3}} & 10 & 0 & 3 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.237} & $\smallmat{0}{1}{7}{0}, \smallmat{9}{2}{14}{9}, \smallmat{20}{7}{7}{28}, \smallmat{24}{27}{19}{24}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level32}{32P\textsuperscript{3}} & 10 & 0 & 1 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.e}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.241} & $\smallmat{0}{29}{27}{0}, \smallmat{20}{23}{1}{4}, \smallmat{7}{30}{14}{15}, \smallmat{10}{13}{5}{14}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level16}{16Q\textsuperscript{3}} & 10 & 0 & 3 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.b}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.3.242} & $\smallmat{3}{20}{18}{5}, \smallmat{29}{6}{0}{9}, \smallmat{1}{0}{30}{15}, \smallmat{23}{15}{6}{25}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg3M.html#level32}{32L\textsuperscript{3}} & 4 & 0 & 3 & 3 & $1, 2$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.c}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.9} & $\smallmat{24}{9}{13}{8}, \smallmat{1}{6}{26}{15}, \smallmat{31}{14}{18}{13}, \smallmat{16}{9}{17}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32I\textsuperscript{5}} & 6 & 0 & 5 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.g}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.10} & $\smallmat{19}{0}{8}{15}, \smallmat{0}{3}{17}{24}, \smallmat{7}{20}{12}{23}, \smallmat{27}{30}{30}{1}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32I\textsuperscript{5}} & 6 & 0 & 1 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.j}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.11} & $\smallmat{0}{21}{19}{16}, \smallmat{9}{0}{16}{21}, \smallmat{25}{18}{26}{19}, \smallmat{4}{21}{3}{28}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32F\textsuperscript{5}} & 4 & 0 & 5 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.h}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.12} & $\smallmat{16}{15}{29}{0}, \smallmat{19}{22}{6}{5}, \smallmat{28}{1}{11}{20}, \smallmat{11}{20}{20}{7}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32F\textsuperscript{5}} & 4 & 0 & 1 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.i}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\end{tabular}
\end{center}
\end{table}
\begin{table}
\begin{center}\small
\begin{tabular}{lllccccl}
label & generators & CP & \hspace{-12pt}$\#X_H^\infty(\Qbar)$ & \hspace{-4pt}$\#X_H^\infty(\Q)$ & $r$ & $g$ & dimensions\\\toprule
\gtarget{32.96.5.19} & $\smallmat{21}{12}{4}{1}, \smallmat{24}{31}{21}{0}, \smallmat{24}{5}{25}{8}, \smallmat{0}{21}{27}{8}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32H\textsuperscript{5}} & 6 & 2 & 5 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.g}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.20} & $\smallmat{15}{28}{20}{15}, \smallmat{21}{20}{20}{27}, \smallmat{28}{17}{9}{4}, \smallmat{0}{17}{27}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32H\textsuperscript{5}} & 6 & 2 & 1 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.j}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.21} & $\smallmat{4}{13}{7}{28}, \smallmat{31}{0}{24}{21}, \smallmat{0}{3}{25}{0}, \smallmat{1}{28}{12}{31}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32F\textsuperscript{5}} & 4 & 2 & 5 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.h}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.22} & $\smallmat{9}{20}{4}{9}, \smallmat{20}{9}{7}{12}, \smallmat{21}{0}{8}{19}, \smallmat{24}{23}{27}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32F\textsuperscript{5}} & 4 & 2 & 1 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.i}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.69} & $\smallmat{13}{13}{0}{27}, \smallmat{1}{22}{0}{5}, \smallmat{23}{25}{18}{17}, \smallmat{25}{11}{8}{3}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level16}{16J\textsuperscript{5}} & 6 & 2 & 5 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.g}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.70} & $\smallmat{2}{5}{25}{22}, \smallmat{28}{27}{7}{0}, \smallmat{4}{27}{25}{28}, \smallmat{0}{1}{27}{8}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level16}{16J\textsuperscript{5}} & 6 & 2 & 1 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.j}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.71} & $\smallmat{24}{7}{21}{8}, \smallmat{17}{8}{20}{7}, \smallmat{5}{30}{6}{11}, \smallmat{29}{0}{12}{19}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32E\textsuperscript{5}} & 4 & 2 & 5 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.h}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.72} & $\smallmat{21}{0}{0}{27}, \smallmat{30}{27}{21}{18}, \smallmat{16}{25}{31}{16}, \smallmat{16}{23}{23}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32E\textsuperscript{5}} & 4 & 2 & 1 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.i}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.73} & $\smallmat{27}{5}{30}{9}, \smallmat{23}{3}{0}{17}, \smallmat{13}{20}{0}{21}, \smallmat{3}{1}{4}{5}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level16}{16I\textsuperscript{5}} & 6 & 0 & 5 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.g}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.74} & $\smallmat{0}{15}{7}{16}, \smallmat{22}{15}{9}{30}, \smallmat{30}{11}{13}{30}, \smallmat{0}{19}{5}{8}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level16}{16I\textsuperscript{5}} & 6 & 0 & 1 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.j}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.75} & $\smallmat{15}{26}{18}{1}, \smallmat{19}{26}{28}{23}, \smallmat{23}{0}{22}{1}, \smallmat{9}{13}{20}{23}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32I\textsuperscript{5}} & 6 & 0 & 5 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.g}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.76} & $\smallmat{13}{11}{24}{19}, \smallmat{3}{0}{14}{5}, \smallmat{7}{7}{4}{9}, \smallmat{5}{12}{0}{21}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32I\textsuperscript{5}} & 6 & 0 & 1 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.j}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.77} & $\smallmat{23}{22}{30}{23}, \smallmat{24}{11}{25}{24}, \smallmat{16}{27}{25}{8}, \smallmat{0}{5}{9}{0}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level16}{16I\textsuperscript{5}} & 6 & 0 & 5 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.g}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.78} & $\smallmat{3}{8}{20}{29}, \smallmat{0}{31}{9}{24}, \smallmat{16}{7}{17}{0}, \smallmat{19}{22}{6}{27}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level16}{16I\textsuperscript{5}} & 6 & 0 & 1 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.a}, \mflabel{1024.2.a.j}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.79} & $\smallmat{0}{1}{7}{0}, \smallmat{23}{28}{12}{31}, \smallmat{1}{18}{2}{9}, \smallmat{8}{7}{23}{4}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32E\textsuperscript{5}} & 4 & 0 & 5 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.h}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.5.80} & $\smallmat{18}{17}{19}{14}, \smallmat{1}{18}{22}{31}, \smallmat{24}{1}{11}{24}, \smallmat{24}{23}{21}{24}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg5M.html#level32}{32E\textsuperscript{5}} & 4 & 0 & 1 & 5 & $1, 4$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.i}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.7.1} & $\smallmat{10}{27}{27}{14}, \smallmat{6}{17}{13}{26}, \smallmat{16}{3}{5}{0}, \smallmat{12}{9}{11}{4}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg7M.html#level32}{32A\textsuperscript{7}} & 4 & 0 & 1 & 7 & $1, 2^{3}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.a}, \mflabel{1024.2.a.d}, \mflabel{1024.2.a.f}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.7.2} & $\smallmat{1}{4}{18}{27}, \smallmat{3}{0}{12}{31}, \smallmat{23}{0}{26}{9}, \smallmat{17}{13}{12}{31}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg7M.html#level32}{32A\textsuperscript{7}} & 4 & 2 & 1 & 7 & $1, 2^{3}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.a}, \mflabel{1024.2.a.d}, \mflabel{1024.2.a.f}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.7.13} & $\smallmat{22}{7}{17}{26}, \smallmat{17}{12}{20}{31}, \smallmat{0}{13}{29}{16}, \smallmat{17}{30}{18}{31}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg7M.html#level32}{32A\textsuperscript{7}} & 4 & 2 & 1 & 7 & $1, 2^{3}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.a}, \mflabel{1024.2.a.d}, \mflabel{1024.2.a.f}}}\\[-1pt]\hline\noalign{\vskip 2pt}
\gtarget{32.96.7.14} & $\smallmat{3}{24}{24}{27}, \smallmat{3}{22}{6}{11}, \smallmat{6}{13}{27}{26}, \smallmat{1}{0}{20}{31}$ & \href{https://mathstats.uncg.edu/sites/pauli/congruence/csg7M.html#level32}{32A\textsuperscript{7}} & 4 & 0 & 1 & 7 & $1, 2^{3}$\\[0.5pt]
& \multicolumn{7}{l}{\parbox[l]{12.5cm}{\raggedright\mflabel{256.2.a.b}, \mflabel{1024.2.a.a}, \mflabel{1024.2.a.d}, \mflabel{1024.2.a.f}}}\\[-3pt]
\bottomrule
\end{tabular}
\begin{tabular}{lccll}
subgroup & 4-orbits & 8-orbits & $D$ & $E/\Q$\\\toprule
\glink{16.64.2.1} & $12$ & $48$ & $\minus 3$  & \eclabel{27.a3}\\
\glabel{16.96.4.13} & $4,8$ & $16,32$ & $\minus 4$  & \eclabel{288.a1}\\
\glabel{16.192.9.83} & $4,8$ & $16,32$ & $\minus 3$  & \eclabel{36.a3}\\
\glabel{16.192.9.143} & $4^3$ & $16^3$ & $\minus 4$  & \eclabel{288.d3}\\
\glabel{16.192.9.145} & $4,8$ & $8^2,32$ & $\minus 4$  & \eclabel{2304.a2}\\
\glabel{16.192.9.178} & $2^2,8$ & $8^2,32$ & $\minus 4$  & \eclabel{288.d4}\\
\glabel{16.192.9.189} & $4^3$ & $16^3$ & $\minus 4$  & \eclabel{2304.a1} \\
\glabel{16.384.9.462} & $2^2,4^2$ & $16,8^4$ & $\minus 4$  & \eclabel{64.a3}\\
\glabel{16.384.9.568} & $2^4,4$ & $16,8^4$ & $\minus 4$  & \eclabel{32.a3}\\
\glabel{16.384.9.600} & $2^2,4^2$ & $4^2,16^2,8$ & $\minus 4$  & \eclabel{64.a4} \\
\glabel{16.384.9.633} & $1^2,2,4^2$ & $4^2,16^2,8$ & $\minus 4$  & \eclabel{32.a}\\
\glabel{16.384.9.817} & $4,8$ & $16^2,8^2$ & $\minus 4$  & \eclabel{256.c2}\\
\glabel{16.384.9.819} & $4,8$ & $16^2,8^2$ & $\minus 4$  & \eclabel{256.b2}\\
\glabel{16.384.9.829} & $4^3$ & $16^2,8^2$ & $\minus 4$  & \eclabel{256.c1}\\
\glabel{16.384.9.831} & $4^3$ & $16^2,8^2$ & $\minus 4$  & \eclabel{256.b1}\\
\bottomrule
\end{tabular}
\begin{tabular}{lccll}
subgroup & 3-orbits & 9-orbits & $D$ & $E/\Q$\\\toprule
\glabel{27.324.18.1} & $2,6$ & $18,54$ & $\minus 3$  & \eclabel{144.a3}\\
\glabel{27.648.18.1} & $1^2,6$ & $9^2,54$ & $\minus 3$  & \eclabel{36.a4}\\
\glabel{27.648.18.4} & $2,3^2$ & $18,27^2$ & $\minus 3$  & \eclabel{36.a3}\\
\glabel{27.972.55.16} & $2^2,4$ & $6,12,18,36$ & $\minus 3$  & \eclabel{432.e3}\\
\glabel{27.972.55.22} & $2,6$ & $18^2,36$ & $\minus 3$  & \eclabel{3888.h1}\\
\glabel{27.972.55.23} & $2,6$ & $18^2,36$ & $\minus 3$  & \eclabel{3888.n1}\\
\glabel{27.1944.55.31} &$1^2,2^3$ &  $3^2,6^2,18^3$ & $\minus 3$  & \eclabel{27.a4}\\
\glabel{27.1944.55.37} & $1^2,3^2$ & $6^3,9^2,18^2$ & $\minus 3$  & \eclabel{27.a3}\\
\glabel{27.1944.55.43} & $1^2,6$ & $9^2,18^3$ & $\minus 3$  & \eclabel{243.b2}\\
\glabel{27.1944.55.44} & $1^2,6$ & $9^2,18^3$ & $\minus 3$  & \eclabel{243.a2}\\
\glabel{27.1944.55.49} & $2,3^2$ & $9^2,18^3$ & $\minus 3$  & \eclabel{243.b1}\\
\glabel{27.1944.55.50} & $2,3^2$ & $9^2,18^3$ & $\minus 3$  & \eclabel{243.a1}\\
\bottomrule
\end{tabular}
\begin{tabular}{lcclcrlc}
&&&&&\multicolumn{3}{c}{example}\\
\cmidrule{6-8}
subgroup & 4-orbits & 8-orbits & $D$-constraint && $D$ & $E/\Q(j(E))$ & $\Q(j(E))$\\\toprule
\glink{16.64.2.1} & $12$ & $48$ & $5 \bmod 8$ && $\minus 11$ & \eclabel{121.b2} & $\Q$\\
\glabel{16.96.3.323} & $2^2,8$ & $8^2,32$ & $16 \bmod 64$ && $\minus 48$ & \ecnflabel{2.2.12.1}{36.1-a3} & $\Q(\sqrt{3})$\\
$^*$\glabel{16.192.3.539} & $1^2,2,8$ & $4^4,32$ & && & $^*$\ecnflabel{2.2.12.1}{16.1-a4} &\\
$^*$\glabel{16.192.3.546} & $1^2,2,8$ & $4^2,8,32$ & && & $^*$\ecnflabel{2.2.12.1}{256.1-c4} &\\
$^*$\glabel{16.192.3.553} & $2^2,4^2$ & $4^2,16^2,8$ & && & $^*$\ecnflabel{2.2.12.1}{16.1-a3} &\\
$^*$\glabel{16.192.3.564} & $2^2,4^2$ & $8^2,16^2$ & && & $^*$\ecnflabel{2.2.12.1}{256.1-c3} &\\
\glabel{16.96.3.325} & $2^2,8$ & $8^2,32$ & $48 \bmod 64$ && $\minus 16$ & \eclabel{288.d1} & $\Q$\\
$^*$\glabel{16.192.3.540} & $1^2,2,8$ & $4^4,32$ & && & $^*$\eclabel{32.a2} &\\
$^*$\glabel{16.192.3.545} & $1^2,2,8$ & $4^2,8,32$ & && & $^*$\eclabel{64.a2} &\\
$^*$\glabel{16.192.3.554} & $2^2,4^2$ & $4^2,16^2,8$ & && & $^*$\eclabel{32.a1} &\\
$^*$\glabel{16.192.3.563} & $2^2,4^2$ & $16^2,8^2$ & && & $^*$\eclabel{64.a1} &\\
\glabel{16.96.3.353} & $4,8$ & $8^2,32$ & $4 \bmod 32$ && $\minus 28$ & \eclabel{49.a1} & $\Q$\\
\glabel{16.96.3.366} & $4,8$ & $16,32$ & $20 \bmod 32$ &&$\minus 12$ & \eclabel{36.a1} & $\Q$\\
\glabel{16.96.4.13} & $4,8$ & $16,32$ & $28 \bmod 32$ && $\minus 4$ & \eclabel{288.a1} & $\Q$\\
\glabel{16.96.5.135} & $4,8$ & $16,32$ & $56 \bmod 64$ && $\minus 8$ & \eclabel{2304.h1} & $\Q$\\
$^*$\glabel{16.192.5.602} & $4,8$ & $8^2,32$ & && & $^*$\eclabel{256.d1} &\\
$^*$\glabel{16.192.5.607} & $4,8$ & $8^2,32$ & && & $^*$\eclabel{256.a2} &\\
$^*$\glabel{16.192.5.617} & $4,8$ & $16^3$ & && & $^*$\eclabel{256.d2} &\\
$^*$\glabel{16.192.5.624} & $4,8$ & $16^3$ & && & $^*$\eclabel{256.a1} &\\
\glabel{16.96.5.136} & $4,8$ & $16,32$ & $24 \bmod 64$ && $\minus 40$ & \ecnflabel{4.4.14400.1}{1.1-a1} & $\!\Q(\!\sqrt{5},\!\sqrt{6})$\\
${}^*$\glabel{16.192.5.604} & $4,8$ & $8^2,32$ & && & ${}^*\nicefrac{(-a^3+11a^2-29a)}{19}$ &\\
$^*$\glabel{16.192.5.605} & $4,8$ & $8^2,32$ & && & ${}^*\nicefrac{(-a^3 - 8a^2 - 10a + 19)}{19}$ &\\
$^*$\glabel{16.192.5.622} & $4,8$ & $16^3$ & && & ${}^*\nicefrac{(a^3 + 8a^2 + 10a - 19)}{19}$ &\\
$^*$\glabel{16.192.5.619} & $4,8$ & $16^3$ & && & ${}^*\nicefrac{(a^3 - 11a^2 + 29a)/19}{19}$ &\\
\glabel{16.96.5.148} & $4,8$ & $16,32$ & $12 \bmod 32$ && $\minus 20$ & \ecnflabel{2.2.5.1}{4096.1-k1} & $\Q(\sqrt{5})$\\
\glabel{16.192.9.205} & $4^3$ & $16^2,8^2$ & $1 \bmod 8$ && $\minus 7$ & \eclabel{49.a4} & $\Q$\\\bottomrule
\end{tabular}
\begin{tabular}{lcclcrlc}
&&&&& \multicolumn{3}{c}{example}\\
\cmidrule{6-8}
subgroup & 4-orbits & 8-orbits & constraint & & $D$ & $E/\Q(j(E))$ & $\Q(j(E))$\\\toprule
\glabel{8.2.2-16.48.0.297} & $2^2,8$ & $4^2,8,32$ & $0 \bmod 64$ && $\minus  64$ & \ecnflabel{2.2.8.1}{1568.2-i1} & $\Q(\sqrt{2})$\\
${}^*$\glabel{8.2.2-16.96.0.280} & $1^2,2,8$ & $2^4,8,32$ & && & $^*$\ecnflabel{2.2.8.1}{32.1-a2} &\\
${}^*$\glabel{8.2.2-16.96.0.292} & $1^2,2,8$ & $4^4,32$ & && & $^*$\ecnflabel{2.2.8.1}{1024.1-k2} &\\
${}^*$\glabel{8.2.2-16.96.0.304} & $2^2,4^2$ & $4^4,16^2$ & && & $^*$\ecnflabel{2.2.8.1}{32.1-a1}&\\
${}^*$\glabel{8.2.2-16.96.0.316} & $2^2,4^2$ & $4^2,8,16^2$ & && & $^*$\ecnflabel{2.2.8.1}{1024.1-k1}&\\
${}^*$\glabel{8.2.2-16.96.0.372} & $2^2,8$ & $2^2,4,8,32$ & && & $^*$\ecnflabel{2.2.8.1}{1024.1-f1}&\\
${}^*$\glabel{8.2.2-16.96.0.377} & $2^2,8$ & $2^2,4,8,32$ & && & $^*$\ecnflabel{2.2.8.1}{256.1-a1}&\\
${}^*$\glabel{8.2.2-16.96.0.397} & $2^2,8$ & $4^2,8,16^2$ & && & $^*$\ecnflabel{2.2.8.1}{256.1-a2}&\\
${}^*$\glabel{8.2.2-16.96.0.400} & $2^2,8$ & $4^2,8,16^2$ & && & $^*$\ecnflabel{2.2.8.1}{1024.1-f2}&\\
\glabel{8.2.2-16.48.1.216} & $2^2,8$ & $4^2,8,32$ & $32 \bmod 64$ && $\minus 32$ & \ecnflabel{2.2.8.1}{3136.2-a1} & $\Q(\sqrt{2})$\\
${}^*$\glabel{8.2.2-16.96.1.353} & $2^2,8$ & $2^4,8,32$ & && & $^*$\ecnflabel{2.2.8.1}{64.1-a2} &\\
${}^*$\glabel{8.2.2-16.96.1.366} & $1^2,2,8$ & $4^4,32$ & && & $^*$\ecnflabel{2.2.8.1}{256.1-c2} &\\
${}^*$\glabel{8.2.2-16.96.1.386} & $2^2,4^2$ & $4^4,16^2$ & && & $^*$\ecnflabel{2.2.8.1}{64.1-a1} &\\
${}^*$\glabel{8.2.2-16.96.1.397} & $2^2,4^2$ & $4^2,16^2,8$ & && & $^*$\ecnflabel{2.2.8.1}{256.1-c1} &\\
${}^*$\glabel{8.2.2-16.96.1.473} & $2^2,8$ & $2^2,4,8,32$ & && & $^*$\ecnflabel{2.2.8.1}{1024.1-d2} &\\
${}^*$\glabel{8.2.2-16.96.1.476} & $2^2,8$ & $2^2,4,8,32$ & && & $^*$\ecnflabel{2.2.8.1}{1024.1-m1} &\\
${}^*$\glabel{8.2.2-16.96.1.497} & $2^2,8$ & $4^2,16^2,8$ & && & $^*$\ecnflabel{2.2.8.1}{1024.1-d1} &\\
${}^*$\glabel{8.2.2-16.96.1.500} & $2^2,8$ & $4^2,16^2,8$ & && & $^*$\ecnflabel{2.2.8.1}{1024.1-m2} &\\
\glabel{8.2.2-16.48.1.265} & $4,8$ & $16,32$ & $40 \bmod 64$ && $\minus 24$ & \ecnflabel{2.2.8.1}{81.1-b1} & $\Q(\sqrt{2})$\\
\glabel{8.2.2-16.48.1.266} & $4,8$ & $16,32$ & $8 \bmod 64$ && $\minus 120$ & $E_1$ & $\!\Q(\!\sqrt{2},\!\sqrt{5})$\\\bottomrule
\end{tabular}
\begin{tabular}{lcclcrlc}
&&&&& \multicolumn{3}{c}{example}\\
\cmidrule{6-8}
subgroup & 3-orbits & 9-orbits & $D$-constraint && $D$ & $E/\Q(j(E))$ & $\Q(j(E))$\\\toprule
\glink{27.243.12.1} & $8$ & $72$ & $2\bmod 3$ && $\minus 7$ & \eclabel{49.a4} & $\Q$\\
\glabel{27.324.13.16} & $2,6$ & $6,12,54$ & $0\bmod 27$ && $\minus 27$ & \eclabel{432.e2} & $\Q$\\
$^*$\glabel{27.648.13.25} & $1^2,6$ & $3^2,6^2,54$ & && & $^*$\eclabel{27.a2} & \\
$^*$\glabel{27.648.13.34} & $2,3^2$ & $6^3,27^2$ & && & $^*$\eclabel{27.a1} & \\
\glabel{27.324.16.26} & $2,6$ & $6,12,54$ & $18\bmod 27$ && $\minus 36$ & \ecnflabel{2.2.12.1}{144.1-b1} & $\Q(\sqrt{3})$\\
$^*$\glabel{27.648.16.35} & $1^2,6$ & $3^2,6^2,54$ & && & $^*$\ecnflabel{2.2.12.1}{9.1-a2}\\
$^*$\glabel{27.648.16.53} & $2,3^2$ & $6^3,27^2$ & && & $^*$\ecnflabel{2.2.12.1}{9.1-a1}\\
\glabel{27.324.16.29} & $2,6$ & $6,12,54$ & $9\bmod 27$ && $\minus 72$ & \ecnflabel{2.2.24.1}{16.1-a3} & $\Q(\sqrt{6})$\\
$^*$\glabel{27.648.16.38} & $1^2,6$ & $3^2,6^2,54$ & && & $^*$\ecnflabel{2.2.24.1}{1.1-a4}\\
$^*$\glabel{27.648.16.56} & $2,3^2$ & $6^3,27^2$ & && & $^*$\ecnflabel{2.2.24.1}{1.1-a3}\\
\glabel{27.324.18.1} & $2,6$ & $18,54$ & $6\bmod 9$ && $\minus 12$ & \eclabel{144.a1} & $\Q$\\
$^*$\glabel{27.648.18.1} & $1^2,6$ & $9^2,54$ & && & $^*$\eclabel{36.a2}\\
$^*$\glabel{27.648.18.4} & $2,3^2$ & $18,27^2$ & && & $^*$\eclabel{36.a1}\\
\glabel{27.324.19.10} & $2,6$ & $18,54$ & $3\bmod 9$ && $\minus 15$ & \ecnflabel{2.2.5.1}{2025.1-e1} & $\Q(\sqrt{5})$\\
$^*$\glabel{27.648.19.19} & $1^2,6$ & $9^2,54$ & && & $^*$\ecnflabel{2.2.5.1}{81.1-a1}\\
$^*$\glabel{27.648.19.22} & $2,3^2$ & $18,27^2$ & && & $^*$\ecnflabel{2.2.5.1}{81.1-a2}\\
\glabel{27.486.28.7} & $4^2$ & $12,24,36$ & $1\bmod 3$ && $\minus 11$ & \eclabel{121.b2} & $\Q$ \\\bottomrule
\end{tabular}
